Learning Flow Fields in Attention for Controllable Person Image Generation

Controllable person image generation aims to generate a person image conditioned on reference images, allowing precise control over the person's appearance or pose. However, prior methods often distort fine-grained textural details from the reference image, despite achieving high overall image quality. We attribute these distortions to inadequate attention to corresponding regions in the reference image. To address this, we thereby propose learning flow fields in attention (Leffa), which explicitly guides the target query to attend to the correct reference key in the attention layer during training. Specifically, it is realized via a regularization loss on top of the attention map within a diffusion-based baseline. Our extensive experiments show that Leffa achieves state-of-the-art performance in controlling appearance (virtual try-on) and pose (pose transfer), significantly reducing fine-grained detail distortion while maintaining high image quality. Additionally, we show that our loss is model-agnostic and can be used to improve the performance of other diffusion models.

==> figures/lambda_flow_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{optiona}{RGB}{255,69,0}
\definecolor{optionb}{RGB}{138,43,226}

\begin{axis}[
width=1.61\textwidth,
height=1.2\textwidth,
ymajorgrids,
grid style=dashed,
legend columns=-1,
legend cell align={left},
legend style={
    fill=none,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.18)},
    anchor=north,
    draw=none,
    very thick,
}, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\large $\lambda_{leffa}$},
xmin=0, xmax=6,
xtick={0,1,2,3,4,5,6},
xticklabels={
  $0\vphantom{^{0}}$, $10^{-5}$,$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$,  $1.0\vphantom{^{0}}$
},
ylabel={FID},
ymin=4, ymax=10.5,
ytick={4,5,6,7,8,9,10},
y label style={at={(axis description cs:0.12,.5)}, anchor=south},
]
\addplot [ultra thick, optiona, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.31
1 5.2
2 4.87
3 4.54
4 5.01
5 5.57
6 6.02
};
\addlegendentry{Paired}
\addplot [ultra thick, optionb, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 9.38
1 9.33
2 9.02
3 8.52
4 8.97
5 9.5
6 9.97
};
\addlegendentry{Unpaired}
\end{axis}

\end{tikzpicture}


==> figures/temperature_tau_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{optiona}{RGB}{255,69,0}
\definecolor{optionb}{RGB}{138,43,226}

\begin{axis}[
width=1.56\textwidth,
height=1.2\textwidth,
ymajorgrids,
grid style=dashed,
legend columns=-1,
legend cell align={left},
legend style={
    fill=none,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.18)},
    anchor=north,
    draw=none,
    very thick,
}, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\large temperature $\tau$},
xmin=0, xmax=4,
xtick={0,1,2,3,4},
xticklabels={0.1,0.5,1.0,2.0,5.0},
ylabel={FID},
ymin=4, ymax=10.5,
ytick={4,5,6,7,8,9,10},
y label style={at={(axis description cs:0.12,.5)}, anchor=south},
]
\addplot [ultra thick, optiona, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.46
1 4.8
2 4.71
3 4.59
4 5.48
};
\addlegendentry{Paired}
\addplot [ultra thick, optionb, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 9.94
1 8.85
2 8.78
3 8.54
4 9.32
};
\addlegendentry{Unpaired}
\end{axis}

\end{tikzpicture}


==> figures/theta_resolution_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{optiona}{RGB}{255,69,0}
\definecolor{optionb}{RGB}{138,43,226}

\begin{axis}[
width=1.54\textwidth,
height=1.2\textwidth,
ymajorgrids,
grid style=dashed,
legend columns=-1,
legend cell align={left},
legend style={
    fill=none,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.18)},
    anchor=north,
    draw=none,
    very thick,
}, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\large $\theta_{resolution}$},
xmin=0, xmax=3,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={1/8,1/16,1/32,1/64},
ylabel={FID},
ymin=4, ymax=10.5,
ytick={4,5,6,7,8,9,10},
y label style={at={(axis description cs:0.12,.5)}, anchor=south},
]
\addplot [ultra thick, optiona, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.03
1 4.67
2 4.59
3 5.22
};
\addlegendentry{Paired}
\addplot [ultra thick, optionb, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 9.17
1 8.66
2 8.54
3 9.3
};
\addlegendentry{Unpaired}
\end{axis}

\end{tikzpicture}


==> figures/theta_timestep_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{optiona}{RGB}{255,69,0}
\definecolor{optionb}{RGB}{138,43,226}

\begin{axis}[
width=1.55\textwidth,
height=1.2\textwidth,
ymajorgrids,
grid style=dashed,
legend columns=-1,
legend cell align={left},
legend style={
    fill=none,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.18)},
    anchor=north,
    draw=none,
    very thick,
}, 
tick align=outside,
tick pos=left,
xlabel={\large $\theta_{timestep}$},
xmin=0, xmax=3,
xtick={0,1,2,3},
xticklabels={250,500,750,1000},
ylabel={FID},
ymin=4, ymax=10.5,
ytick={4,5,6,7,8,9,10},
y label style={at={(axis description cs:0.12,.5)}, anchor=south},
]
\addplot [ultra thick, optiona, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 4.74
1 4.59
2 5.1
3 5.73
};
\addlegendentry{Paired}
\addplot [ultra thick, optionb, mark=*, mark size=2, mark options={solid,rotate=180}]
table {%
0 8.83
1 8.54
2 9.22
3 9.53
};
\addlegendentry{Unpaired}
\end{axis}

\end{tikzpicture}

